A New Randomized Block-Coordinate Primal-Dual Proximal Algorithm for Distributed Optimization

This paper proposes TriPD, a new primal-dual algorithm for minimizing the sum of a Lipschitz-differentiable convex function and two possibly nonsmooth convex functions, one of which is composed with a linear mapping. We devise a randomized block-coordinate version of the algorithm which converges under the same stepsize conditions as the full algorithm. It is shown that both the original as well as the block-coordinate scheme feature linear convergence rate when the functions involved are either piecewise linear-quadratic, or when they satisfy a certain quadratic growth condition (which is weaker than strong convexity). Moreover, we apply the developed algorithms to the problem of multi-agent optimization on a graph, thus obtaining novel synchronous and asynchronous distributed methods. The proposed algorithms are fully distributed in the sense that the updates and the stepsizes of each agent only depend on local information. In fact, no prior global coordination is required. Finally, we showcase an application of our algorithm in distributed formation control.

==> TeX/Tikz/fig2.tex <==
\begin{tikzpicture}
\begin{axis}[ymode=log, name=m5,
xlabel={total no. of local transmissions},
ylabel={$\|v^k-v^\star\|$},
grid=major,
    grid style={line width=.1pt, draw=gray!10, dashed},
    major grid style={line width=.2pt,draw=gray!50},
xmax = 0.5e4,
xmin = 0,
% xtick={0,1000,...,3000},
%scaled x ticks={real:0.1},
]
%\addplot[color=red,thick]
%	file {TeX/Tikz/plotdata/m10_stepn/Linear_less.dat};
%	\addplot[color=blue,thick]
%	file {TeX/Tikz/plotdata/m10_stepn/logarithm_less.dat};
%	\addplot[color=green,thick]
%	file {TeX/Tikz/plotdata/m10_stepn/genfair_less.dat};
% \addplot[color=red,thick]
% file {TeX/Tikz/plotdata/formation/quadaff.dat};
\addplot[color=orange,thick,mark=o, mark repeat=180]
file {TeX/Tikz/plotdata/formation/smooth.dat};
\addplot[color=green,thick, mark=square*, mark repeat=400]
file {TeX/Tikz/plotdata/formation/smooth_ra.dat};
\addplot[color=blue,thick, mark=triangle*, mark repeat=300]
file {TeX/Tikz/plotdata/formation/subgrad.dat};

\end{axis}


\begin{axis}[ymode=log, at = (m5.south east), xshift = 2.3cm,
xlabel={total no. of local transmissions},
grid=major,
    grid style={line width=.1pt, draw=gray!10, dashed},
    major grid style={line width=.2pt,draw=gray!50},
% enlarge x limits=false,
xmax = 0.8e5,
xmin = 0,
]
% \addplot[color=red,thick]
% file {TeX/Tikz/plotdata/formation/algsmfifty/quadaff.dat};
\addplot[color=orange,thick, mark=o, mark repeat=700]
file {TeX/Tikz/plotdata/formation/algsmfifty/smooth.dat};
\addplot[color=green,thick, mark=square*, mark repeat=1000]
file {TeX/Tikz/plotdata/formation/algsmfifty/smooth_ra.dat};
\addplot[color=blue,thick, mark=triangle*, mark repeat=300]
file {TeX/Tikz/plotdata/formation/algsmfifty/subgrad.dat};

	\legend{TriPD-Dist (synch), TriPD-Dist (asynch), Dual-Decomp (synch)}
\end{axis}

\end{tikzpicture}



==> TeX/Tikz/fig3.tex <==
	\begin{tikzpicture}
\begin{axis}[grid=major,
    grid style={line width=.1pt, draw=gray!10, dashed},
    major grid style={line width=.2pt,draw=gray!50},
% xlabel={},
% ylabel={$\|v^k-v^\star\|$},
% xmax = 3e4,
% xmin = 0,
% xtick={0,1000,...,3000},
%scaled x ticks={real:0.1},
]
%\addplot[color=red,thick]
%	file {TeX/Tikz/plotdata/m10_stepn/Linear_less.dat};
%	\addplot[color=blue,thick]
%	file {TeX/Tikz/plotdata/m10_stepn/logarithm_less.dat};
%	\addplot[color=green,thick]
%	file {TeX/Tikz/plotdata/m10_stepn/genfair_less.dat};
\addplot[color=red,thick,dashed,mark size= 1.4pt, mark options={solid},mark=o 
]
file {TeX/Tikz/plotdata/formation/location/positions1.dat};
\addplot[color=blue,thick,mark=o,dashed,mark size= 1.5pt,mark options={solid},mark=pentagon*]
file {TeX/Tikz/plotdata/formation/location/positions2.dat};
\addplot[color=green,thick,mark=o,dashed,mark size= 1.5pt,mark options={solid}, mark=+]
file {TeX/Tikz/plotdata/formation/location/positions3.dat};
\addplot[color=purple,thick,mark=o,dashed,mark size= 1.4pt,mark options={solid},mark=square*]
file {TeX/Tikz/plotdata/formation/location/positions4.dat};
\addplot[color=cyan,thick,mark=o,dashed,mark size= 1.7pt,mark options={solid},mark=diamond*]
file {TeX/Tikz/plotdata/formation/location/positions5.dat};
	% \legend{QuadAff, Smooth, DualDecomp}
\end{axis}
	\end{tikzpicture}



